Task-specific Subnetwork Discovery in Reinforcement Learning for Autonomous Underwater Navigation

Autonomous underwater vehicles are required to perform multiple tasks adaptively and in an explainable manner under dynamic, uncertain conditions and limited sensing, challenges that classical controllers struggle to address. This demands robust, generalizable, and inherently interpretable control policies for reliable long-term monitoring. Reinforcement learning, particularly multi-task RL, overcomes these limitations by leveraging shared representations to enable efficient adaptation across tasks and environments. However, while such policies show promising results in simulation and controlled experiments, they yet remain opaque and offer limited insight into the agent's internal decision-making, creating gaps in transparency, trust, and safety that hinder real-world deployment. The internal policy structure and task-specific specialization remain poorly understood. To address these gaps, we analyze the internal structure of a pretrained multi-task reinforcement learning network in the HoloOcean simulator for underwater navigation by identifying and comparing task-specific subnetworks responsible for navigating toward different species. We find that in a contextual multi-task reinforcement learning setting with related tasks, the network uses only about 1.5% of its weights to differentiate between tasks. Of these, approximately 85% connect the context-variable nodes in the input layer to the next hidden layer, highlighting the importance of context variables in such settings. Our approach provides insights into shared and specialized network components, useful for efficient model editing, transfer learning, and continual learning for underwater monitoring through a contextual multi-task reinforcement learning method.

==> neural_nets.tex <==
\documentclass[tikz,border=10pt]{standalone}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{helvet}
\usepackage{tikz}
\usepackage{graphicx}

\begin{document}
\begin{tikzpicture}[
  neuron/.style={circle, draw=black, ultra thick, fill=white, minimum size=6.5mm, inner sep=0pt},
  neuronOrange/.style={circle, draw=orange!80!black, ultra thick, fill=orange!20, minimum size=6.5mm, inner sep=0pt},
  neuronBlue/.style={circle, ultra thick, draw=cyan!60!blue!80!black, fill=cyan!20, minimum size=6.5mm, inner sep=0pt},
  conn/.style={-stealth, thick},
  connOrange/.style={-stealth, thin, orange!80!black},
  connBlue/.style={-stealth, thin, cyan!60!blue!80!black}
]

% ---------- Spacing ----------
\def\dx{2.2}   % horizontal layer spacing
\def\dy{0.8}   % vertical node spacing

% Layer sizes: Input(4), Hidden1(7), Hidden2(7), Output(5)
\def\nIn{4}
\def\nHone{7}
\def\nHtwo{7}
\def\nOut{5}
\def\nMax{7}

% Convenience: x positions of the 4 layers inside a network
\def\xLone{0}
\def\xLtwo{\dx}
\def\xLthree{2*\dx}
\def\xLfour{3*\dx}

% ---------- Centering offsets (smaller layers centered within max height) ----------
% y_i(k) = (offset_layer) + (n_layer - k)*dy, with offset_layer = 0.5*(nMax - nLayer)*dy
\pgfmathsetmacro{\offIn}{0.5*(\nMax-\nIn)*\dy}
\pgfmathsetmacro{\offHone}{0.5*(\nMax-\nHone)*\dy}
\pgfmathsetmacro{\offHtwo}{0.5*(\nMax-\nHtwo)*\dy}
\pgfmathsetmacro{\offOut}{0.5*(\nMax-\nOut)*\dy}

% Title y (a bit above the tallest layer)
\pgfmathsetmacro{\yTitle}{(\nMax-1)*\dy + 1.2*\dy}

% ======================================================
% Network A (Left) - fully connected, orange connected region
% ======================================================
\node at (1.5*\dx, \yTitle) {
{\includegraphics[width=0.075\textwidth]{crab-svgrepo-com.png}}
};



% ---- Nodes (centered layers) ----
% Input layer (4)
\foreach \i in {1,...,\nIn} {
  \pgfmathsetmacro{\y}{\offIn + (\nIn-\i)*\dy}
  \node[neuron, opacity=0.3] (A-I\i) at (\xLone,\y) {};
}
% Hidden layer 1 (7)
\foreach \i in {1,...,\nHone} {
  \pgfmathsetmacro{\y}{\offHone + (\nHone-\i)*\dy}
  \node[neuron, opacity=0.3] (A-Ha\i) at (\xLtwo,\y) {};
}
% Hidden layer 2 (7)
\foreach \i in {1,...,\nHtwo} {
  \pgfmathsetmacro{\y}{\offHtwo + (\nHtwo-\i)*\dy}
  \node[neuron, opacity=0.3] (A-Hb\i) at (\xLthree,\y) {};
}
% Output layer (5)
\foreach \i in {1,...,\nOut} {
  \pgfmathsetmacro{\y}{\offOut + (\nOut-\i)*\dy}
  \node[neuron, opacity=0.3] (A-O\i) at (\xLfour,\y) {};
}

% ---- Fully connected edges between consecutive layers (black) ----
% Input -> Hidden1
\foreach \i in {1,...,\nIn} {
  \foreach \j in {1,...,\nHone} {
    \draw[conn, opacity=0.3] (A-I\i) -- (A-Ha\j);
  }
}
% Hidden1 -> Hidden2
\foreach \i in {1,...,\nHone} {
  \foreach \j in {1,...,\nHtwo} {
    \draw[conn, opacity=0.3] (A-Ha\i) -- (A-Hb\j);
  }
}
% Hidden2 -> Output
\foreach \i in {1,...,\nHtwo} {
  \foreach \j in {1,...,\nOut} {
    \draw[conn, opacity=0.3] (A-Hb\i) -- (A-O\j);
  }
}

% ---- Connected highlighted region (orange): a single "tube" across all layers ----
% Choose a connected set: I2 -> Ha4 -> Hb4 -> O3 (and optionally nearby nodes/edges but still connected)
% We'll highlight nodes {I2, Ha4, Hb4, O3} and their connecting edges.
\def\orangenodes{A-I1/neuronOrange, A-I2/neuronOrange, A-I4/neuronOrange, A-Ha3/neuronOrange, A-Ha4/neuronOrange, A-Hb3/neuronOrange, A-Hb4/neuronOrange, A-Hb6/neuronOrange, A-O1/neuronOrange, A-O2/neuronOrange, A-O3/neuronOrange, A-O4/neuronOrange}

\foreach \n/\style in \orangenodes {
  \node[\style] at (\n.center) {};
}

\draw[connOrange, ultra thick] (A-I1)  -- (A-Ha3);
\draw[connOrange, ultra thick] (A-I4)  -- (A-Ha3);
\draw[connOrange, ultra thick] (A-I2)  -- (A-Ha4);
\draw[connOrange, ultra thick] (A-I2)  -- (A-Ha3);
\draw[connOrange, ultra thick] (A-Ha3) -- (A-Hb3);
\draw[connOrange, ultra thick] (A-Ha4) -- (A-Hb4);
\draw[connOrange, ultra thick] (A-Ha4) -- (A-Hb6);
\draw[connOrange, ultra thick] (A-Hb3) -- (A-O1);
\draw[connOrange, ultra thick] (A-Hb3) -- (A-O3);
\draw[connOrange, ultra thick] (A-Hb4) -- (A-O3);
\draw[connOrange, ultra thick] (A-Hb6) -- (A-O2);
\draw[connOrange, ultra thick] (A-Hb6) -- (A-O4);

% ======================================================
% Network B (Right) - fully connected, blue connected region
% ======================================================
\def\xShift{9.0}

\node[align=center] at (\xShift + 1.5*\dx, \yTitle) {
{\includegraphics[width=0.075\textwidth]{shell-svgrepo-com.png}}
};

% ---- Nodes (centered layers) ----
% Input layer (4)
\foreach \i in {1,...,\nIn} {
  \pgfmathsetmacro{\y}{\offIn + (\nIn-\i)*\dy}
  \node[neuron, opacity=0.3] (B-I\i) at (\xShift+\xLone,\y) {};
}
% Hidden layer 1 (7)
\foreach \i in {1,...,\nHone} {
  \pgfmathsetmacro{\y}{\offHone + (\nHone-\i)*\dy}
  \node[neuron, opacity=0.3] (B-Ha\i) at (\xShift+\xLtwo,\y) {};
}
% Hidden layer 2 (7)
\foreach \i in {1,...,\nHtwo} {
  \pgfmathsetmacro{\y}{\offHtwo + (\nHtwo-\i)*\dy}
  \node[neuron, opacity=0.3] (B-Hb\i) at (\xShift+\xLthree,\y) {};
}
% Output layer (5)
\foreach \i in {1,...,\nOut} {
  \pgfmathsetmacro{\y}{\offOut + (\nOut-\i)*\dy}
  \node[neuron, opacity=0.3] (B-O\i) at (\xShift+\xLfour,\y) {};
}

% ---- Fully connected edges between consecutive layers (black) ----
% Input -> Hidden1
\foreach \i in {1,...,\nIn} {
  \foreach \j in {1,...,\nHone} {
    \draw[conn, opacity=0.3] (B-I\i) -- (B-Ha\j);
  }
}
% Hidden1 -> Hidden2
\foreach \i in {1,...,\nHone} {
  \foreach \j in {1,...,\nHtwo} {
    \draw[conn, opacity=0.3] (B-Ha\i) -- (B-Hb\j);
  }
}
% Hidden2 -> Output
\foreach \i in {1,...,\nHtwo} {
  \foreach \j in {1,...,\nOut} {
    \draw[conn, opacity=0.3] (B-Hb\i) -- (B-O\j);
  }
}

% ---- Connected highlighted region (blue): another single connected "tube" ----
% Choose: I3 -> Ha2 -> Hb6 -> O4 (connected chain)
\def\bluenodes{B-I2/neuronBlue, B-I3/neuronBlue, B-Ha2/neuronBlue, B-Ha3/neuronBlue, B-Hb4/neuronBlue, B-Hb5/neuronBlue, B-Hb6/neuronBlue, B-O2/neuronBlue, B-O3/neuronBlue, B-O4/neuronBlue}

\foreach \n/\style in \bluenodes {
  \node[\style] at (\n.center) {};
}

\draw[connBlue, ultra thick] (B-I2)  -- (B-Ha2);
\draw[connBlue, ultra thick] (B-I3)  -- (B-Ha2);
\draw[connBlue, ultra thick] (B-I3)  -- (B-Ha3);
\draw[connBlue, ultra thick] (B-Ha2) -- (B-Hb5);
\draw[connBlue, ultra thick] (B-Ha2) -- (B-Hb4);
\draw[connBlue, ultra thick] (B-Ha3) -- (B-Hb5);
\draw[connBlue, ultra thick] (B-Ha3) -- (B-Hb6);
\draw[connBlue, ultra thick] (B-Hb4) -- (B-O2);
\draw[connBlue, ultra thick] (B-Hb4) -- (B-O4);
\draw[connBlue, ultra thick] (B-Hb5) -- (B-O4);
\draw[connBlue, ultra thick] (B-Hb6) -- (B-O3);
\draw[connBlue, ultra thick] (B-Hb6) -- (B-O4);

\end{tikzpicture}
\end{document}

